Linear Set Reconciliation with $O(d)$ Additive Redundancy

In set reconciliation, two parties holding sets $A, B \subseteq [n]$ with $|A \triangle B| \le d$ seek to recover their symmetric difference from short $\mathbb{F}_2$-linear sketches, which is equivalent to recovering a $d$-sparse vector $x = \mathbf{1}_{A \triangle B} \in \mathbb{F}_2^n$ from its syndrome $Hx \in \mathbb{F}_2^m$. While the information-theoretic counting bound requires $L(n,d) := \log \sum_{i=0}^d \binom{n}{i} = d\log(n/d) + \Theta(d)$ bits, existing polynomial-time schemes either use at least $d\lceil\log(n+1)\rceil$ bits (algebraic sketches, leaving an $\Omega(d\log d)$-bit gap) or incur a multiplicative $(1+\delta)L(n,d)$ overhead (peeling-based sketches), raising the question of whether $L(n,d) + O(d)$ bits is achievable with fast updates and decoding. We construct a public-coin randomized $\mathbb{F}_2$-linear sketch of length $L(n,d) + O(d) + \lambda\log^{O(1)} n$ that recovers each fixed input of weight at most $d$ with probability at least $1 - 2^{-\lambda}$, with $\log^{O(1)} n$ update time and $d\exp(O((\log\log n)^2)) = dn^{o(1)}$ worst-case decoding time. In particular, for $n \le 2^{\operatorname{polylog}(d)}$ and $\lambda \le d^{1-\Omega(1)}$, this achieves $L(n,d) + O(d)$ bits with $\operatorname{polylog}(d)$ update time and $d^{1+o(1)}$ decoding time. Our construction encodes $d$ permuted rows via randomly scaled Pinsketch syndromes and sketches the resulting bit array column by column. Decoding columns sequentially from prefix predictions cancels recovered rows and exposes undecided rows as decoder-side hints, reducing each column to a hinted sparse recovery problem that we solve via a recursive sketch, HintSketch.

==> 2609-version/fig-hint-budget.tex <==
%
\begingroup
\definecolor{budgetLine}{RGB}{83,101,117}
\definecolor{budgetHint}{RGB}{238,238,238}
\definecolor{budgetNew}{RGB}{237,233,222}
\definecolor{budgetOutside}{RGB}{188,208,226}
\edrev
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=black,
arr/.style={-{Latex[length=2mm]},draw=budgetLine,semithick}]
\node[anchor=east] at (0,.35) {parent};
\filldraw[draw=budgetLine,fill=budgetHint] (.25,0) rectangle (4.15,.7);
\filldraw[draw=budgetLine,fill=budgetOutside] (4.15,0) rectangle (13.5,.7);
\node at (2.2,.35) {hint budget $X$};
\node at (8.8,.35) {outside budget $C^2 h_N(Y)$};
\node[anchor=east] at (0,-1.3) {children};
\filldraw[draw=budgetLine,fill=budgetHint] (.25,-1.85) rectangle (4.15,-.75);
\filldraw[draw=budgetLine,fill=budgetNew] (4.15,-1.85) rectangle (7.6,-.75);
\filldraw[draw=budgetLine,fill=budgetOutside] (7.6,-1.85) rectangle (10.9,-.75);
\draw[draw=budgetLine,dashed] (10.9,-1.85) rectangle (13.5,-.75);
\node at (2.2,-1.3) {inherited cost $X$};
\node[font=\figurefontsize,align=center] at (5.875,-1.3) {new hints\\$O(C h_N(Y))$};
\node at (9.25,-1.3) {$\le C^2 h_N(Y)/4$};
\node[font=\figurefontsize,align=center] at (12.2,-1.3) {remaining\\budget};
\draw[arr] (2.2,0)--(2.2,-.75);
\draw[arr] (8.8,0)--(8.8,-.75);
\draw[arr] (6,0)--(5.875,-.75);
\node[anchor=north,font=\figurefontsize] at (6.8,-2.15)
  {Choose $C$ so that the released outside budget pays for the new hints.};
\end{tikzpicture}
\makeatletter
\let\ai@originalcaption\@makecaption
\long\def\@makecaption#1#2{{\edrev\ai@originalcaption{#1}{#2}}}
\makeatother
\caption{\edrev Why hints are paid for only once. The same $X$ passes
to the children; the shrinking outside cost funds the added hints.
The schematic omits rounding and small repair costs.}
\label{fig:hint-budget}

\end{figure}
\edrev
\endgroup


==> 2609-version/fig-hint-density.tex <==
%
\begingroup
%
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=black,
box/.style={draw=black,rounded corners=2pt,inner sep=5pt},
arr/.style={-{Latex[length=2mm]},draw=black,semithick}]
\node[box] (p) at (3.1,.7) {$\rho(u)$};
\node[box] (a) at (.5,-.65) {$\rho(v_1)$};
\node[box] (b) at (3.1,-.65) {$\rho(v_2)$};
\node[box] (c) at (5.7,-.65) {$\rho(v_3)$};
\draw[arr] (p)--(a);\draw[arr] (p)--(b);\draw[arr] (p)--(c);
\node[align=center] at (3.1,-1.5)
  {$\displaystyle\sum_{\text{\figurefontsize recursive children }v}\rho(v)\le\tfrac14\rho(u)$};
\draw[black,densely dashed] (7,-1.8)--(7,1.15);
\node[anchor=west] at (7.55,.75) {At recursive level $h$:};
\node[anchor=west] at (7.55,.05)
  {$\displaystyle\sum_u\rho(u)\le(1/4)^h$};
\node[anchor=west] at (7.55,-.65)
  {each recursive node: $\rho(u)\ge\frac1{2\log^{13}n}$};
\node[anchor=west] at (7.55,-1.35)
  {$\log^{13}n$ nodes \& $O(\log\log n)$ levels};
\end{tikzpicture}
\makeatletter
\let\ai@originalcaption\@makecaption
\long\def\@makecaption#1#2{{\ai@originalcaption{#1}{#2}}}
\makeatother
\caption{ Density controls the width as well as the depth of
the recursion, where $\rho(u)=Y(u)/N(u)$. Each recursive node consumes
a minimum share of a total density that decreases geometrically.}
\label{fig:hint-density}

\end{figure}
%
\endgroup


==> 2609-version/fig-intro-architecture.tex <==
%
\begingroup
\colorlet{introText}{black}
\definecolor{introLine}{RGB}{83,101,117}
\definecolor{introFill}{RGB}{230,237,243}
\definecolor{introHint}{RGB}{237,233,222}
\definecolor{introError}{RGB}{239,215,203}
\definecolor{introErrorLine}{RGB}{140,75,46}
\definecolor{introColumn}{RGB}{228,237,229}
\definecolor{introColumnLine}{RGB}{86,120,110}
\definecolor{introIntersection}{RGB}{211,226,221}
\begin{figure}[!htbp]
\edrev
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=introText,
  box/.style={draw=introLine,rounded corners=2pt,line width=.65pt,
    fill=white,align=center,inner sep=5pt},
  arr/.style={-{Latex[length=2mm]},draw=introLine,line width=.8pt}]
\path[use as bounding box] (0,-1.15) rectangle (15.9,4.9);
\node[anchor=west,font=\figurefontsize\bfseries] at (0,4.65) {(a) Encoding};

%
\node (input) at (.35,1.625) {$x$};
\foreach \y/\j in {2.925/1,1.625/j,.325/m}{
  \node (row\j) at (2,\y) {$x_{\j}$};
  \draw[arr] (input.east)--(row\j.west);
  \draw[arr] (2.3,\y)--(4.85,\y)
    node[midway,above=2pt] {$\mathsf{Enc}_{\j}$};
}
\foreach \y in {2.275,.975}{
  \node at (2,\y) {$\vdots$};
}

%
\fill[introFill] (5,1.3) rectangle (10.4,1.95);
\fill[introColumn] (7.7,0) rectangle (8.6,3.25);
\fill[introIntersection] (7.7,1.3) rectangle (8.6,1.95);
\draw[introLine,line width=.65pt] (5,0) rectangle (10.4,3.25);
\foreach \x in {5.9,6.8,7.7,8.6,9.5}
  \draw[introLine,line width=.4pt] (\x,0)--(\x,3.25);
\foreach \y in {.65,1.3,1.95,2.6}
  \draw[introLine,line width=.4pt] (5,\y)--(10.4,\y);
\draw[introColumnLine,line width=1pt,rounded corners=3pt]
  (7.7,0) rectangle (8.6,3.25);
\node[fill=introFill,inner sep=3pt] at (6.35,1.625)
  {$\mathsf{Enc}_j(x_j)$};

%
\node[box,minimum width=3.35cm,minimum height=1.65cm] (sketch) at (13.7,1.625)
  {$\bigl(H_sC_s(x)\bigr)_{s=1}^{\ell}$\\[7pt]$\CR_{n,t}x$};
\node at (13.7,2.95) {Stored sketch};
\foreach \x in {5.45,6.35,7.25,8.15,9.05,9.95}
  \draw[introLine,line width=.55pt] (\x,3.25)--(\x,4.05);
\foreach \x/\colLabel in {5.45/{C_1(x)},6.8/{\cdots},9.05/{\cdots},9.95/{C_\ell(x)}}
  \node[fill=white,inner sep=2pt] at (\x,3.65) {$\colLabel$};
\node[fill=white,inner sep=2pt] at (8.15,3.65) {$C_s(x)$};
\draw[arr] (5.45,4.05)--(13.7,4.05)--(sketch.north);
\node[fill=white,inner sep=2pt] at (11.8,4.05) {Sketch each column};
\draw[arr] (input.south)--(.35,-.75)--(13.7,-.75)--(sketch.south);
\node[fill=white,inner sep=3pt] at (7.2,-.75)
  {$\CR_{n,t}x$ for residual recovery};
\end{tikzpicture}

\medskip
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=introText,
  box/.style={draw=introLine,rounded corners=2pt,line width=.65pt,
    fill=white,align=center,inner sep=5pt},
  arr/.style={-{Latex[length=1.8mm]},draw=introLine,line width=.65pt}]
\path[use as bounding box] (0,-4.65) rectangle (15.9,2.0);
\node[anchor=west,font=\figurefontsize\bfseries] at (0,1.75) {(b) Decoding column $s$};
\node at (2.2,1.2) {$m\times\ell$ matrix};
\node at (5.3,1.2) {Predictions};
\node at (10.2,1.2) {Stored sketch};
\node at (13.6,1.2) {Recovered column};
\node at (5.3,.5) {$q_{j,s}$};
\node at (7.6,.5) {$P_s$};
\node at (13.6,.5) {$C_s(x)$};

%
\fill[introFill] (.4,-2.35) rectangle (2.2,.05);
\fill[introHint] (2.2,-2.35) rectangle (2.8,.05);
\draw[introLine,line width=.65pt] (.4,-2.35) rectangle (4,.05);
\foreach \x in {1,1.6,2.2,2.8,3.4}
  \draw[introLine,line width=.4pt] (\x,-2.35)--(\x,.05);
\foreach \y in {-.55,-1.15,-1.75}
  \draw[introLine,line width=.4pt] (.4,\y)--(4,\y);
\draw[introLine,line width=1.1pt] (2.2,-2.35) rectangle (2.8,.05);
\draw[introLine,decorate,decoration={brace,amplitude=3pt}]
  (.4,.22)--(2.2,.22) node[midway,above=4pt,text=introText] {$1,\ldots,s-1$};
\node at (2.5,.5) {$s$};
\node at (3.4,.5) {unread};
\foreach \y/\j/\a/\b/\c in {-.25/1/0/1/0,-.85/2/1/0/1,-1.45/3/0/0/1,-2.05/4/1/1/0}{
  \node[anchor=east,font=\figurefontsize] at (.3,\y) {$\j$};
  \node at (.7,\y) {$\a$};
  \node at (1.3,\y) {$\b$};
  \node at (1.9,\y) {$\c$};
  \node at (2.5,\y) {$?$};
  \draw[arr] (4.15,\y)--(4.8,\y);
}
\node[font=\figurefontsize] at (1.3,-2.65) {recovered};
\fill[introHint] (4.95,-1.15) rectangle (5.65,-.55);
\fill[introHint] (4.95,-2.35) rectangle (5.65,-1.75);
\draw[introLine,line width=.65pt] (4.95,-2.35) rectangle (5.65,.05);
\foreach \y in {-.55,-1.15,-1.75}
  \draw[introLine,line width=.4pt] (4.95,\y)--(5.65,\y);
\foreach \y/\q in {-.25/1,-.85/\perp,-1.45/0,-2.05/\perp}
  \node at (5.3,\y) {$\q$};

%
\fill[introHint] (7.25,-1.15) rectangle (7.95,-.55);
\fill[introHint] (7.25,-2.35) rectangle (7.95,-1.75);
\draw[introLine,line width=.65pt] (7.25,-2.35) rectangle (7.95,.05);
\foreach \y in {-.55,-1.15,-1.75}
  \draw[introLine,line width=.4pt] (7.25,\y)--(7.95,\y);
\foreach \y/\p in {-.25/1,-.85/0,-1.45/0,-2.05/0}
  \node at (7.6,\y) {$\p$};
\draw[arr] (5.65,-1.15)--(7.1,-1.15)
  node[midway,above=5pt] {$\perp\to0$};

\node[box,fill=introFill,minimum width=2.6cm,minimum height=1.1cm] (decode)
  at (10.2,-1.15) {\HintSketch\\[3pt]recover $D_s$};
\node (stored) at (10.2,.5) {$H_sC_s(x)$};
\draw[arr] (stored.south)--(decode.north);
\draw[arr] (7.95,-1.15)--(decode.west);

\node[box,fill=introHint,minimum width=3cm] (hint) at (5.3,-3.3)
  {Hint $J_s=\{2,4\}$};
\draw[arr] (5.3,-2.35)--(hint.north);
\draw[arr] (hint.east)--(10.2,-3.3)--(decode.south);

\draw[arr] (decode.east)--(13.1,-1.15)
  node[midway,above=5pt] {$D_s+P_s$};
\fill[introHint] (13.25,-1.15) rectangle (13.95,-.55);
\fill[introError] (13.25,-1.75) rectangle (13.95,-1.15);
\fill[introHint] (13.25,-2.35) rectangle (13.95,-1.75);
\draw[introLine,line width=.85pt] (13.25,-2.35) rectangle (13.95,.05);
\foreach \y in {-.55,-1.15,-1.75}
  \draw[introLine,line width=.4pt] (13.25,\y)--(13.95,\y);
\draw[introErrorLine,line width=.9pt] (13.25,-1.75) rectangle (13.95,-1.15);
\foreach \y/\v in {-.25/1,-.85/0,-1.45/1,-2.05/1}
  \node at (13.6,\y) {$\v$};
\foreach \y/\annotation in {-.85/{\perp\to0},-1.45/{0\to1},-2.05/{\perp\to1}}{
  \draw[introLine,line width=.4pt] (14.1,\y)--(14.45,\y);
  \node[anchor=west] at (14.55,\y) {$\annotation$};
}
\draw[arr] (13.6,-2.35)--(13.6,-4.35)--(2.5,-4.35)--(2.5,-2.35);
\node[fill=white,inner sep=3pt] at (8.05,-4.35)
  {Fill in column $s$, then continue with column $s+1$.};
\end{tikzpicture}
\caption{Row encoding and column recovery.
(a) Independent row encodings form the matrix.
Its column sketches and a separate CR sketch of $x$ form the stored output.
(b) Columns $1,\ldots,s-1$ have been recovered, and column $s$ is being decoded.
Here $J_s=\{2,4\}$ marks the missing predictions. Replacing $\perp$ by $0$ gives $P_s=(1,0,0,0)^{\top}$.
\HintSketch\ then recovers $D_s=C_s(x)+P_s$ from $H_sC_s(x)+H_sP_s$ and $J_s$.
Adding back $P_s$ fills the missing entries and corrects row $3$'s prediction.}
\label{fig:intro-architecture}
\end{figure}
\endgroup


==> 2609-version/fig-intro-hintsketch.tex <==
%
\begingroup
\colorlet{introText}{.}
\definecolor{introLine}{RGB}{83,101,117}
\definecolor{introFill}{RGB}{238,238,238}
\definecolor{introHint}{RGB}{237,233,222}
\definecolor{introOutside}{RGB}{188,208,226}
\begin{figure}[!htbp]
%
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=introText,
  arr/.style={-{Latex[length=2mm]},draw=introLine,line width=.6pt}]
\node[anchor=west,font=\figurefontsize\bfseries] at (0,.35) {Children's total charge $\le$ parent's charge};
\node[anchor=east] at (1.35,-.4) {parent};
\filldraw[draw=introLine,fill=introFill] (1.6,-.75) rectangle (5.35,-.05);
\filldraw[draw=introLine,fill=introOutside] (5.35,-.75) rectangle (15.45,-.05);
\node at (3.475,-.4) {$X$};
\node at (10.4,-.4) {$\alpha h_N(Y)$};
\node[anchor=east] at (1.35,-1.8) {children};
\filldraw[draw=introLine,fill=introFill] (1.6,-2.15) rectangle (5.35,-1.45);
\filldraw[draw=introLine,fill=introHint] (5.35,-2.15) rectangle (9.05,-1.45);
\filldraw[draw=introLine,fill=introOutside] (9.05,-2.15) rectangle (12.65,-1.45);
\draw[draw=introLine,dashed] (12.65,-2.15) rectangle (15.45,-1.45);
\node at (3.475,-1.8) {$X$};
\node at (7.2,-1.8) {$O(h_N(Y))$};
\node at (10.85,-1.8) {$\le \alpha h_N(Y)/4$};
\node at (14.05,-1.8) {remaining};
\node at (3.475,-2.5) {inherited hints};
\node at (7.2,-2.5) {new hints};
\node at (10.85,-2.5) {outside-hint cost};
\draw[arr] (3.475,-.75)--(3.475,-1.45);
\draw[arr] (7.2,-.75)--(7.2,-1.45);
\draw[arr] (10.85,-.75)--(10.85,-1.45);
\end{tikzpicture}
\caption{The decrease in outside-hint cost pays for the new hints, so the total charge $X+\alpha h_N(Y)$ does not increase.}
\label{fig:intro-hintsketch}
\end{figure}
\endgroup


==> 2609-version/fig-intro-toplevel.tex <==
%
\begingroup
\colorlet{introText}{.}
\definecolor{introLine}{RGB}{142,151,160}
\definecolor{introHint}{RGB}{68,119,170}
\definecolor{introAccent}{RGB}{45,85,125}
\begin{figure}[!htbp]
%
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=introText,>=Stealth]
\node[font=\figurefontsize\bfseries] at (2.65,3.3) {Across words};
\foreach \lab/\x/\h in {1/0/1.85,2/1.8/1.0,a/4.0/.52}{
  \filldraw[fill=introHint!5,draw=introLine,line width=.5pt,rounded corners=2pt]
    (\x,.2) rectangle ({\x+1.5},{.4+\h});
  \foreach \k in {1,...,6}{
    \filldraw[fill=introHint!15,draw=introLine!70,line width=.25pt]
      ({\x+.1+.22*(\k-1)},.3) rectangle ({\x+.28+.22*(\k-1)},{.3+\h});
    \fill[introHint] ({\x+.1+.22*(\k-1)},.3)
      rectangle ({\x+.28+.22*(\k-1)},{.3+(32/63)*\h*pow(.5,\k-1)});
  }
  \node at ({\x+.75},{.7+\h}) {$q_{\lab}$};
  \node at ({\x+.75},-.15) {word $\lab$};
}
\node at (3.65,.7) {$\cdots$};
\draw[introAccent,line width=.8pt,rounded corners=2pt] (4,.2) rectangle (5.5,.92);
\draw[introLine,densely dashed] (5.5,.92)--(6.55,3.72);
\draw[introLine,densely dashed] (5.5,.2)--(6.55,-.55);
\node[align=center] at (2.75,-.85)
  {$q_a=\sum_j\Pr[T_j\ge a]$\\hypergeometric row loads};
\filldraw[fill=white,draw=introAccent,line width=.8pt,rounded corners=2pt]
  (6.55,-.55) rectangle (15.45,3.72);
\node[font=\figurefontsize\bfseries] at (11,3.3) {Inside word $a$};
\foreach \i/\lab in {0/1,1/2,2/3,3/{\cdots},4/k,5/w}{
  \filldraw[fill=introHint!15,draw=introLine,line width=.4pt]
    ({7.05+1.32*\i},.05) rectangle ({7.81+1.32*\i},2.15);
  \fill[introHint] ({7.05+1.32*\i},.05)
    rectangle ({7.81+1.32*\i},{.05+2.1*(32/63)*pow(.5,\i)});
  \node at ({7.43+1.32*\i},-.23) {$\lab$};
}
\node (hintlabel) at (11,2.65) {no prediction: $\mathbb E[\perp]\le q_a$};
\draw[->,introAccent] (hintlabel.south)--(10.1,2.15);
\node[fill=white,inner sep=4pt,align=center] (errlabel) at (12.55,1.25)
  {incorrect prediction\\$\mathbb E[\mathrm{incorrect}]\le q_ap_k$};
\draw[->,introAccent] (errlabel.west)--(10.1,{.05+2.1*8/63});
\node at (11,-.85) {$p_k\asymp2^{-k}$};
\end{tikzpicture}
\caption{Two scales of the top-level space bound. Light columns show the bound $q_a$ on the expected number of rows returning $\perp$, while dark bars show the bound $q_ap_k$ on incorrect predictions. Across words, $q_a$ follows the hypergeometric load tail. Within a word, random field scaling gives geometric decay; after its first wrong prediction, a worker returns $\perp$ for the rest of that word.}
\label{fig:intro-toplevel}
\end{figure}
\endgroup


==> 2609-version/fig-intro-word-prediction.tex <==
%
\begingroup
\definecolor{wordLine}{RGB}{99,108,116}
\definecolor{wordCorrect}{RGB}{230,239,226}
\definecolor{wordError}{RGB}{239,215,203}
\definecolor{wordErrorLine}{RGB}{169,101,76}
\definecolor{wordMissing}{RGB}{240,240,238}
\definecolor{wordRecovered}{RGB}{231,237,242}
\begin{figure}[!htbp]
\edrev
\colorlet{wordText}{.}
\centering
\begin{tikzpicture}[x=.97cm,y=.65cm,font=\figurefontsize,text=wordText,
  arrow/.style={-{Latex[length=1.7mm]},draw=wordLine,line width=.65pt},
  cell/.style={draw=wordLine,line width=.45pt}]
\path[use as bounding box] (0,-.15) rectangle (16,7.95);
\node[anchor=west,font=\figurefontsize\bfseries] at (0,7.65) {At the word boundary};
\node[font=\figurefontsize\bfseries] at (8.4,7.65) {Predictions in word $a$};
\node[font=\figurefontsize\bfseries] at (14.05,7.65) {Next word};
\foreach \i/\k in {0/1,1/2,2/3,3/{\cdots},4/{w-1},5/w}
  \node at ({5.9+\i},6.95) {$\k$};
\foreach \y in {6.65,5.35,1.6,-.1}
  \draw[wordLine!50,line width=.4pt] (0,\y)--(16,\y);

%
\node[anchor=west,font=\figurefontsize\bfseries] at (0,6.05) {(i) No candidate};
\foreach \i in {0,...,5}{
  \filldraw[cell,fill=wordMissing]
    ({5.4+\i},5.55) rectangle ({6.4+\i},6.4);
  \node at ({5.9+\i},5.975) {$\perp$};
}
\draw[arrow] (11.6,5.975)--(12.05,5.975);
\node[align=center] at (14.05,5.975)
  {Retry\\prefix decoding};

%
\begin{scope}[yshift=-3mm]
\node[anchor=west,font=\figurefontsize\bfseries] at (0,4.6) {(ii) First mismatch};
\node[anchor=west] at (0,3.8) {Candidate $C$};
\node[anchor=east] at (5.15,3.95) {Predicted};
\node[anchor=east] at (5.15,2.85) {Recovered};
\foreach \i/\v/\shade in {
  0/1/wordCorrect,1/0/wordCorrect,2/1/wordError,
  3/\perp/wordMissing,4/\perp/wordMissing,5/\perp/wordMissing}{
  \filldraw[cell,fill=\shade]
    ({5.4+\i},3.525) rectangle ({6.4+\i},4.375);
  \node at ({5.9+\i},3.95) {$\v$};
}
\draw[wordLine,decorate,decoration={brace,amplitude=4pt}]
  (8.4,4.6)--(11.4,4.6) node[midway,above=7pt,text=wordText] {Return $\perp$};
\foreach \i/\v in {0/1,1/0,2/0,3/1,4/0,5/1}{
  \filldraw[cell,fill=wordRecovered]
    ({5.4+\i},2.425) rectangle ({6.4+\i},3.275);
  \node at ({5.9+\i},2.85) {$\v$};
}
\draw[wordErrorLine,line width=.9pt] (7.4,2.425) rectangle (8.4,3.275);
\draw[wordErrorLine,line width=.65pt] (7.9,3.275)--(7.9,3.525);
\draw[arrow] (11.6,3.95)--(12.05,3.95);
\node[align=center] at (14.05,3.95)
  {Retry\\prefix decoding\\at word $a+1$};
\end{scope}

%
\node[anchor=west,align=left,font=\figurefontsize\bfseries] at (0,.7)
  {(iii) Support recovered};
\foreach \i/\v in {0/1,1/0,2/0,3/1,4/0,5/1}{
  \filldraw[cell,fill=wordCorrect]
    ({5.4+\i},.275) rectangle ({6.4+\i},1.125);
  \node at ({5.9+\i},.7) {$\v$};
}
\draw[arrow] (11.6,.7)--(12.05,.7);
\node[align=center] at (14.05,.7)
  {Correct predictions\\in all later words};
\end{tikzpicture}
\caption{Three illustrative cases of word-by-word prediction for one row.
Prefix decoding uses the first $a-1$ recovered words.
In (ii), the first mismatch ends prediction for the current word.}
\label{fig:intro-word-prediction}
\end{figure}
\endgroup


==> 2609-version/fig-top-budget.tex <==
%
\begingroup
\edrev
\definecolor{zoomInk}{RGB}{0,0,0}
\definecolor{zoomLine}{RGB}{142,151,160}
\definecolor{zoomHint}{RGB}{68,119,170}
\definecolor{zoomAccent}{RGB}{45,85,125}
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefontsize,text=zoomInk,
  >=Stealth]
\node[font=\figurefontsize\bfseries] at (2.7,3.45) {Across words};
%
\foreach \lab/\x/\h in {1/0/2.0,2/1.8/1.05,a/4.0/.52}{
  \filldraw[fill=zoomHint!5,draw=zoomLine,line width=.5pt,
    rounded corners=2pt] (\x,.2) rectangle ({\x+1.5},{.4+\h});
  \foreach \k in {1,...,6}{
    \filldraw[fill=zoomHint!13,draw=zoomLine!70,line width=.25pt]
      ({\x+.1+.22*(\k-1)},.30)
      rectangle ({\x+.28+.22*(\k-1)},{.30+\h});
    \fill[zoomHint] ({\x+.1+.22*(\k-1)},.30)
      rectangle ({\x+.28+.22*(\k-1)},{.30+(32/63)*\h*pow(.5,\k-1)});
  }
  \node at ({\x+.75},{.67+\h}) {$q_{\lab}$};
  \node[font=\figurefontsize] at ({\x+.75},-.12) {word $\lab$};
}
\node at (3.65,.70) {$\cdots$};
\draw[zoomAccent,line width=.8pt,rounded corners=2pt]
  (4,.2) rectangle (5.5,.92);
\draw[zoomLine,densely dashed,line width=.5pt] (5.5,.92)--(6.7,3.85);
\draw[zoomLine,densely dashed,line width=.5pt] (5.5,.2)--(6.7,-.55);
\node[font=\figurefontsize,align=center] at (2.75,-.94)
  {$q_a=\sum_j\Pr[T_j\ge a]$\\hypergeometric row loads};

\filldraw[fill=white,draw=zoomAccent,line width=.8pt,rounded corners=2pt]
  (6.7,-.55) rectangle (15.2,3.85);
\node[font=\figurefontsize\bfseries] at (10.95,3.45) {Inside word $a$};
\foreach \i/\lab in {0/1,1/2,2/k,3/{k+1},4/{\cdots},5/w}{
  \filldraw[fill=zoomHint!13,draw=zoomLine,line width=.4pt]
    ({7.15+1.30*\i},.25) rectangle ({7.95+1.30*\i},2.35);
  \fill[zoomHint] ({7.15+1.30*\i},.25)
    rectangle ({7.95+1.30*\i},{.25+2.1*(32/63)*pow(.5,\i)});
  \node[font=\figurefontsize] at ({7.55+1.30*\i},-.06) {$\lab$};
}
\node[font=\figurefontsize] (hintlabel) at (10.95,2.86)
  {no prediction ($\perp$): $\mathbb E U_{a,k}\le q_a$};
\draw[->,zoomAccent,line width=.55pt]
  (hintlabel.south)--(10.15,2.35);
\node[font=\figurefontsize,align=center,fill=white,inner sep=3pt] (errorlabel) at (12.65,1.42)
  {incorrect bit\\$\mathbb E V_{a,k}\le q_a p_k$};
\draw[->,zoomAccent,line width=.55pt]
  (errorlabel.west)--(10.15,{.25+2.1*8/63});
\node at (10.95,-.94) {$p_k\asymp 2^{-k}$};
\end{tikzpicture}
\makeatletter
\let\ai@originalcaption\@makecaption
\long\def\@makecaption#1#2{{\edrev\ai@originalcaption{#1}{#2}}}
\makeatother
\caption{\edrev Bounds for the two child capacities. In word $a$, the
light columns show the common bound $q_a$ on the expected number of
rows returning $\perp$; the dark bars show the bounds $q_ap_k$ on
incorrect predictions. The word heights follow the hypergeometric row-load tails,
while $p_k$ decays geometrically within each word.}
\label{fig:top-budget}
\end{figure}
\edrev
\endgroup

